A degree 4 sum-of-squares lower bound for the clique number of the Paley graph

We prove that the degree 4 sum-of-squares (SOS) relaxation of the clique number of the Paley graph on a prime number $p$ of vertices has value at least $\Omega(p^{1/3})$. This is in contrast to the widely believed conjecture that the actual clique number of the Paley graph is $O(\mathrm{polylog}(p))$. Our result may be viewed as a derandomization of that of Deshpande and Montanari (2015), who showed the same lower bound (up to $\mathrm{polylog}(p)$ terms) with high probability for the Erd\H{o}s-R\'{e}nyi random graph on $p$ vertices, whose clique number is with high probability $O(\log(p))$. We also show that our lower bound is optimal for the Feige-Krauthgamer construction of pseudomoments, derandomizing an argument of Kelner. Finally, we present numerical experiments indicating that the value of the degree 4 SOS relaxation of the Paley graph may scale as $O(p^{1/2 - \epsilon})$ for some $\epsilon > 0$, and give a matrix norm calculation indicating that the pseudocalibration proof strategy for SOS lower bounds for random graphs will not immediately transfer to the Paley graph. Taken together, our results suggest that degree 4 SOS may break the "$\sqrt{p}$ barrier" for upper bounds on the clique number of Paley graphs, but prove that it can at best improve the exponent from $1/2$ to $1/3$.

==> graph-matrix-table.tex <==
\begin{table}[p!]
  \centering
    \begin{tabular}{m{3cm} m{2.2cm} >{\raggedright}p{4.4cm} m{2cm} m{2.6cm}}
        \hline
        \textbf{Graph Matrix} & \textbf{Shape} & \textbf{Entry Formula} & \textbf{$G_p$ Bound} & \textbf{$\mathcal{G}(p, \frac{1}{2})$ Bound} \\ \hline
        $T^{3,2,1}_{\{a,b\}, \{a,c\}}$   &
        
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4360617683036454] 
\draw   (81.2,152.1) .. controls (81.2,149.61) and (83.21,147.6) .. (85.7,147.6) .. controls (88.19,147.6) and (90.2,149.61) .. (90.2,152.1) .. controls (90.2,154.59) and (88.19,156.6) .. (85.7,156.6) .. controls (83.21,156.6) and (81.2,154.59) .. (81.2,152.1) -- cycle ;
%Shape: Circle [id:dp18006196951193543] 
\draw   (162,152.9) .. controls (162,150.41) and (164.01,148.4) .. (166.5,148.4) .. controls (168.99,148.4) and (171,150.41) .. (171,152.9) .. controls (171,155.39) and (168.99,157.4) .. (166.5,157.4) .. controls (164.01,157.4) and (162,155.39) .. (162,152.9) -- cycle ;
%Straight Lines [id:da31252981057491525] 
\draw    (90.2,152.1) -- (162,152.9) ;
%Shape: Ellipse [id:dp9340933045495814] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (86.47,116) .. controls (99.24,88.39) and (118.69,66) .. (129.9,66) .. controls (141.11,66) and (139.84,88.39) .. (127.07,116) .. controls (114.29,143.61) and (94.84,166) .. (83.63,166) .. controls (72.42,166) and (73.69,143.61) .. (86.47,116) -- cycle ;
%Shape: Ellipse [id:dp22684425357762183] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (127.07,116) .. controls (113.74,88.39) and (112.02,66) .. (123.23,66) .. controls (134.44,66) and (154.34,88.39) .. (167.67,116) .. controls (181,143.61) and (182.71,166) .. (171.5,166) .. controls (160.29,166) and (140.4,143.61) .. (127.07,116) -- cycle ;
%Shape: Circle [id:dp6003244279936277] 
\draw   (121.53,82.43) .. controls (121.53,79.95) and (123.55,77.93) .. (126.03,77.93) .. controls (128.52,77.93) and (130.53,79.95) .. (130.53,82.43) .. controls (130.53,84.92) and (128.52,86.93) .. (126.03,86.93) .. controls (123.55,86.93) and (121.53,84.92) .. (121.53,82.43) -- cycle ;
%Straight Lines [id:da9607452556076392] 
\draw    (126.03,86.93) -- (85.7,147.6) ;

% Text Node
\draw (121,18.4) node [anchor=north west][inner sep=0.75pt]    {$ $};
% Text Node
\draw (78,70.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (167,71.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ S_{a,b}S_{b,c} $ & $p^{1/2}$ & $p^{1/2}$
        \\ \hline
        $T^{3,2,2}_{\{a,b\}, \{a,c\}}$   &
        
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4360617683036454] 
\draw   (81.2,152.1) .. controls (81.2,149.61) and (83.21,147.6) .. (85.7,147.6) .. controls (88.19,147.6) and (90.2,149.61) .. (90.2,152.1) .. controls (90.2,154.59) and (88.19,156.6) .. (85.7,156.6) .. controls (83.21,156.6) and (81.2,154.59) .. (81.2,152.1) -- cycle ;
%Shape: Circle [id:dp18006196951193543] 
\draw   (162,152.9) .. controls (162,150.41) and (164.01,148.4) .. (166.5,148.4) .. controls (168.99,148.4) and (171,150.41) .. (171,152.9) .. controls (171,155.39) and (168.99,157.4) .. (166.5,157.4) .. controls (164.01,157.4) and (162,155.39) .. (162,152.9) -- cycle ;
%Straight Lines [id:da31252981057491525] 
\draw    (90.2,152.1) -- (162,152.9) ;
%Shape: Ellipse [id:dp9340933045495814] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (86.47,116) .. controls (99.24,88.39) and (118.69,66) .. (129.9,66) .. controls (141.11,66) and (139.84,88.39) .. (127.07,116) .. controls (114.29,143.61) and (94.84,166) .. (83.63,166) .. controls (72.42,166) and (73.69,143.61) .. (86.47,116) -- cycle ;
%Shape: Ellipse [id:dp22684425357762183] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (127.07,116) .. controls (113.74,88.39) and (112.02,66) .. (123.23,66) .. controls (134.44,66) and (154.34,88.39) .. (167.67,116) .. controls (181,143.61) and (182.71,166) .. (171.5,166) .. controls (160.29,166) and (140.4,143.61) .. (127.07,116) -- cycle ;
%Shape: Circle [id:dp6003244279936277] 
\draw   (121.53,82.43) .. controls (121.53,79.95) and (123.55,77.93) .. (126.03,77.93) .. controls (128.52,77.93) and (130.53,79.95) .. (130.53,82.43) .. controls (130.53,84.92) and (128.52,86.93) .. (126.03,86.93) .. controls (123.55,86.93) and (121.53,84.92) .. (121.53,82.43) -- cycle ;
%Straight Lines [id:da15955929982554018] 
\draw    (126.03,86.93) -- (166.5,148.4) ;

% Text Node
\draw (121,18.4) node [anchor=north west][inner sep=0.75pt]    {$ $};
% Text Node
\draw (78,70.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (167,71.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c}S_{b,c} $ & $p^{1/2}$ & $p^{1/2}$
        \\ \hline
        $T^{3,1,1}_{\{a,b\}, \{a,c\}}$   &
        
        \resizebox{2cm}{2cm}{ 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp40560607644320523] 
\draw   (35.2,137.7) .. controls (35.2,135.21) and (37.21,133.2) .. (39.7,133.2) .. controls (42.19,133.2) and (44.2,135.21) .. (44.2,137.7) .. controls (44.2,140.19) and (42.19,142.2) .. (39.7,142.2) .. controls (37.21,142.2) and (35.2,140.19) .. (35.2,137.7) -- cycle ;
%Shape: Circle [id:dp31033589382873483] 
\draw   (116,138.5) .. controls (116,136.01) and (118.01,134) .. (120.5,134) .. controls (122.99,134) and (125,136.01) .. (125,138.5) .. controls (125,140.99) and (122.99,143) .. (120.5,143) .. controls (118.01,143) and (116,140.99) .. (116,138.5) -- cycle ;
%Shape: Line
\draw    (44.2,137.7) -- (116,138.5) ;
%Shape: Ellipse [id:dp8848454183107981] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40.47,101.6) .. controls (53.24,73.99) and (72.69,51.6) .. (83.9,51.6) .. controls (95.11,51.6) and (93.84,73.99) .. (81.07,101.6) .. controls (68.29,129.21) and (48.84,151.6) .. (37.63,151.6) .. controls (26.42,151.6) and (27.69,129.21) .. (40.47,101.6) -- cycle ;
%Shape: Ellipse [id:dp4424952738365928] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (81.07,101.6) .. controls (67.74,73.99) and (66.02,51.6) .. (77.23,51.6) .. controls (88.44,51.6) and (108.34,73.99) .. (121.67,101.6) .. controls (135,129.21) and (136.71,151.6) .. (125.5,151.6) .. controls (114.29,151.6) and (94.4,129.21) .. (81.07,101.6) -- cycle ;
%Shape: Circle [id:dp6582681216649457] 
\draw   (75.53,68.03) .. controls (75.53,65.55) and (77.55,63.53) .. (80.03,63.53) .. controls (82.52,63.53) and (84.53,65.55) .. (84.53,68.03) .. controls (84.53,70.52) and (82.52,72.53) .. (80.03,72.53) .. controls (77.55,72.53) and (75.53,70.52) .. (75.53,68.03) -- cycle ;

% Text Node
\draw (32,56.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (121,57.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};


\end{tikzpicture}
        }
    
        & $ S_{b,c} $ & $p^{1/2}$ & $p^{1/2}$
        \\ \hline
        $T^{3,1,2}_{\{a,b\}, \{a,c\}}$   &
        
        \resizebox{2cm}{2cm}{ 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5183184106757781] 
\draw   (82.2,159.1) .. controls (82.2,156.61) and (84.21,154.6) .. (86.7,154.6) .. controls (89.19,154.6) and (91.2,156.61) .. (91.2,159.1) .. controls (91.2,161.59) and (89.19,163.6) .. (86.7,163.6) .. controls (84.21,163.6) and (82.2,161.59) .. (82.2,159.1) -- cycle ;
%Shape: Circle [id:dp09155889392914762] 
\draw   (163,159.9) .. controls (163,157.41) and (165.01,155.4) .. (167.5,155.4) .. controls (169.99,155.4) and (172,157.41) .. (172,159.9) .. controls (172,162.39) and (169.99,164.4) .. (167.5,164.4) .. controls (165.01,164.4) and (163,162.39) .. (163,159.9) -- cycle ;
%Shape: Ellipse [id:dp9195623959692345] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (87.47,123) .. controls (100.24,95.39) and (119.69,73) .. (130.9,73) .. controls (142.11,73) and (140.84,95.39) .. (128.07,123) .. controls (115.29,150.61) and (95.84,173) .. (84.63,173) .. controls (73.42,173) and (74.69,150.61) .. (87.47,123) -- cycle ;
%Shape: Ellipse [id:dp9172693597106709] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (128.07,123) .. controls (114.74,95.39) and (113.02,73) .. (124.23,73) .. controls (135.44,73) and (155.34,95.39) .. (168.67,123) .. controls (182,150.61) and (183.71,173) .. (172.5,173) .. controls (161.29,173) and (141.4,150.61) .. (128.07,123) -- cycle ;
%Shape: Circle [id:dp8642930821371628] 
\draw   (122.53,89.43) .. controls (122.53,86.95) and (124.55,84.93) .. (127.03,84.93) .. controls (129.52,84.93) and (131.53,86.95) .. (131.53,89.43) .. controls (131.53,91.92) and (129.52,93.93) .. (127.03,93.93) .. controls (124.55,93.93) and (122.53,91.92) .. (122.53,89.43) -- cycle ;
%Straight Lines [id:da5278737175736199] 
\draw    (127.03,93.93) -- (86.7,154.6) ;

% Text Node
\draw (79,77.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (168,78.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (121,18.4) node [anchor=north west][inner sep=0.75pt]    {$ $};


\end{tikzpicture}
        }
    
        & $ S_{a,b} $ & $p$ & $p$
        \\ \hline
        $T^{3,1,3}_{\{a,b\}, \{a,c\}}$   &
        
        \resizebox{2cm}{2cm}{ 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5183184106757781] 
\draw   (82.2,159.1) .. controls (82.2,156.61) and (84.21,154.6) .. (86.7,154.6) .. controls (89.19,154.6) and (91.2,156.61) .. (91.2,159.1) .. controls (91.2,161.59) and (89.19,163.6) .. (86.7,163.6) .. controls (84.21,163.6) and (82.2,161.59) .. (82.2,159.1) -- cycle ;
%Shape: Circle [id:dp09155889392914762] 
\draw   (163,159.9) .. controls (163,157.41) and (165.01,155.4) .. (167.5,155.4) .. controls (169.99,155.4) and (172,157.41) .. (172,159.9) .. controls (172,162.39) and (169.99,164.4) .. (167.5,164.4) .. controls (165.01,164.4) and (163,162.39) .. (163,159.9) -- cycle ;
%Shape: Ellipse [id:dp9195623959692345] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (87.47,123) .. controls (100.24,95.39) and (119.69,73) .. (130.9,73) .. controls (142.11,73) and (140.84,95.39) .. (128.07,123) .. controls (115.29,150.61) and (95.84,173) .. (84.63,173) .. controls (73.42,173) and (74.69,150.61) .. (87.47,123) -- cycle ;
%Shape: Ellipse [id:dp9172693597106709] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (128.07,123) .. controls (114.74,95.39) and (113.02,73) .. (124.23,73) .. controls (135.44,73) and (155.34,95.39) .. (168.67,123) .. controls (182,150.61) and (183.71,173) .. (172.5,173) .. controls (161.29,173) and (141.4,150.61) .. (128.07,123) -- cycle ;
%Shape: Circle [id:dp8642930821371628] 
\draw   (122.53,89.43) .. controls (122.53,86.95) and (124.55,84.93) .. (127.03,84.93) .. controls (129.52,84.93) and (131.53,86.95) .. (131.53,89.43) .. controls (131.53,91.92) and (129.52,93.93) .. (127.03,93.93) .. controls (124.55,93.93) and (122.53,91.92) .. (122.53,89.43) -- cycle ;
%Straight Lines [id:da5240032963513697] 
\draw    (127.03,93.93) -- (167.5,155.4) ;

% Text Node
\draw (79,77.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (168,78.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (121,18.4) node [anchor=north west][inner sep=0.75pt]    {$ $};


\end{tikzpicture}
        }
    
        & $ S_{a,c} $ & $p$ & $p$
        \\ \hline
        $T^{3,0,1}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{ 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp40560607644320523] 
\draw   (35.2,137.7) .. controls (35.2,135.21) and (37.21,133.2) .. (39.7,133.2) .. controls (42.19,133.2) and (44.2,135.21) .. (44.2,137.7) .. controls (44.2,140.19) and (42.19,142.2) .. (39.7,142.2) .. controls (37.21,142.2) and (35.2,140.19) .. (35.2,137.7) -- cycle ;
%Shape: Circle [id:dp31033589382873483] 
\draw   (116,138.5) .. controls (116,136.01) and (118.01,134) .. (120.5,134) .. controls (122.99,134) and (125,136.01) .. (125,138.5) .. controls (125,140.99) and (122.99,143) .. (120.5,143) .. controls (118.01,143) and (116,140.99) .. (116,138.5) -- cycle ;
%Shape: Ellipse [id:dp8848454183107981] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40.47,101.6) .. controls (53.24,73.99) and (72.69,51.6) .. (83.9,51.6) .. controls (95.11,51.6) and (93.84,73.99) .. (81.07,101.6) .. controls (68.29,129.21) and (48.84,151.6) .. (37.63,151.6) .. controls (26.42,151.6) and (27.69,129.21) .. (40.47,101.6) -- cycle ;
%Shape: Ellipse [id:dp4424952738365928] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (81.07,101.6) .. controls (67.74,73.99) and (66.02,51.6) .. (77.23,51.6) .. controls (88.44,51.6) and (108.34,73.99) .. (121.67,101.6) .. controls (135,129.21) and (136.71,151.6) .. (125.5,151.6) .. controls (114.29,151.6) and (94.4,129.21) .. (81.07,101.6) -- cycle ;
%Shape: Circle [id:dp6582681216649457] 
\draw   (75.53,68.03) .. controls (75.53,65.55) and (77.55,63.53) .. (80.03,63.53) .. controls (82.52,63.53) and (84.53,65.55) .. (84.53,68.03) .. controls (84.53,70.52) and (82.52,72.53) .. (80.03,72.53) .. controls (77.55,72.53) and (75.53,70.52) .. (75.53,68.03) -- cycle ;

% Text Node
\draw (32,56.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (121,57.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};


\end{tikzpicture}
        }
    
        & $1 $ & $p$ & $p$
        \\ \hline
        $T^{4,4,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{ 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Straight Lines [id:da09004032881687074] 
\draw    (54.6,57.5) -- (125.6,57.1) ;
%Straight Lines [id:da13119010076860516] 
\draw    (54.6,57.5) -- (126,127.5) ;
%Straight Lines [id:da23999357778198727] 
\draw    (125.6,57.1) -- (54.2,126.7) ;
%Straight Lines [id:da7123388847072474] 
\draw    (54.2,126.7) -- (126,127.5) ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c}S_{a,d}S_{b,c}S_{b,d}$ & $p^{5/4}$& $p$ 
        \\ \hline
        $T^{4,3,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Straight Lines [id:da09004032881687074] 
\draw    (54.6,57.5) -- (125.6,57.1) ;
%Straight Lines [id:da13119010076860516] 
\draw    (54.6,57.5) -- (126,127.5) ;
%Straight Lines [id:da23999357778198727] 
\draw    (125.6,57.1) -- (54.2,126.7) ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c}S_{a,d}S_{b,c}+ S_{a,c}S_{a,d}S_{b,d} + S_{a,c}S_{b,c}S_{b,d} + S_{a,d}S_{b,c}S_{b,d}$ & $p$ & $p$
        \\ \hline
    \end{tabular}

\end{table}


\begin{table}[p!]
  \centering
    \begin{tabular}{m{3cm} m{2.2cm} >{\raggedright}p{4.4cm} m{2cm} m{2.6cm}}
        \hline
        \textbf{Graph Matrix} & \textbf{Shape} & \textbf{Entry Formula} & \textbf{$G_p$ Bound} & \textbf{$\mathcal{G}(p, \frac{1}{2})$ Bound} \\ \hline
        $T^{4,2,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Straight Lines [id:da09004032881687074] 
\draw    (54.6,57.5) -- (125.6,57.1) ;
%Straight Lines [id:da13119010076860516] 
\draw    (54.6,57.5) -- (126,127.5) ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c}S_{a,d} + S_{b,c}S_{b,d}$ & $p^{3/2}$ & $p^{3/2}$
        \\ \hline
        $T^{4,2,2}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Straight Lines [id:da09004032881687074] 
\draw    (54.6,57.5) -- (125.6,57.1) ;
%Straight Lines [id:da23999357778198727] 
\draw    (125.6,57.1) -- (54.2,126.7) ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c}S_{b,c} + S_{a,d}S_{b,d} $ & $p^{3/2}$ & $p^{3/2}$
        \\ \hline
        $T^{4,2,3}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Straight Lines [id:da09004032881687074] 
\draw    (54.6,57.5) -- (125.6,57.1) ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;
%Straight Lines [id:da9659186027489919] 
\draw    (55,127.9) -- (126,127.5) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c}S_{b,d} + S_{a,d}S_{b,c} $ & $p$ & $p$
        \\ \hline
        $T^{4,1,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Straight Lines [id:da09004032881687074] 
\draw    (54.6,57.5) -- (125.6,57.1) ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ S_{a,c} + S_{a,d} + S_{b,c} + S_{b,d}$ & $p^{3/2}$ & $p^{3/2}$
        \\ \hline
        $T^{4,0,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9760579014566102] 
\draw   (45.6,57.5) .. controls (45.6,55.01) and (47.61,53) .. (50.1,53) .. controls (52.59,53) and (54.6,55.01) .. (54.6,57.5) .. controls (54.6,59.99) and (52.59,62) .. (50.1,62) .. controls (47.61,62) and (45.6,59.99) .. (45.6,57.5) -- cycle ;
%Shape: Circle [id:dp8690474905545706] 
\draw   (45.2,126.7) .. controls (45.2,124.21) and (47.21,122.2) .. (49.7,122.2) .. controls (52.19,122.2) and (54.2,124.21) .. (54.2,126.7) .. controls (54.2,129.19) and (52.19,131.2) .. (49.7,131.2) .. controls (47.21,131.2) and (45.2,129.19) .. (45.2,126.7) -- cycle ;
%Shape: Circle [id:dp4392241648600219] 
\draw   (125.6,57.1) .. controls (125.6,54.61) and (127.61,52.6) .. (130.1,52.6) .. controls (132.59,52.6) and (134.6,54.61) .. (134.6,57.1) .. controls (134.6,59.59) and (132.59,61.6) .. (130.1,61.6) .. controls (127.61,61.6) and (125.6,59.59) .. (125.6,57.1) -- cycle ;
%Shape: Circle [id:dp3856107949944725] 
\draw   (126,127.5) .. controls (126,125.01) and (128.01,123) .. (130.5,123) .. controls (132.99,123) and (135,125.01) .. (135,127.5) .. controls (135,129.99) and (132.99,132) .. (130.5,132) .. controls (128.01,132) and (126,129.99) .. (126,127.5) -- cycle ;
%Shape: Ellipse [id:dp9273957490266027] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (29.8,92.6) .. controls (29.8,64.99) and (38.89,42.6) .. (50.1,42.6) .. controls (61.31,42.6) and (70.4,64.99) .. (70.4,92.6) .. controls (70.4,120.21) and (61.31,142.6) .. (50.1,142.6) .. controls (38.89,142.6) and (29.8,120.21) .. (29.8,92.6) -- cycle ;
%Shape: Ellipse [id:dp05329767921442796] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (110.2,92.6) .. controls (110.2,64.99) and (119.29,42.6) .. (130.5,42.6) .. controls (141.71,42.6) and (150.8,64.99) .. (150.8,92.6) .. controls (150.8,120.21) and (141.71,142.6) .. (130.5,142.6) .. controls (119.29,142.6) and (110.2,120.21) .. (110.2,92.6) -- cycle ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (152,43.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};
% Text Node
\draw (13,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};


\end{tikzpicture}
        }
    
        & $ 1$ & $p^2$ & $p^2$
        \\ \hline
        $U^{3,2,1}_{\{a,b\}, \{a,b\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5008786076630043] 
\draw   (68.6,66.7) .. controls (68.6,64.21) and (70.61,62.2) .. (73.1,62.2) .. controls (75.59,62.2) and (77.6,64.21) .. (77.6,66.7) .. controls (77.6,69.19) and (75.59,71.2) .. (73.1,71.2) .. controls (70.61,71.2) and (68.6,69.19) .. (68.6,66.7) -- cycle ;
%Shape: Circle [id:dp7052167930641571] 
\draw   (68.2,135.9) .. controls (68.2,133.41) and (70.21,131.4) .. (72.7,131.4) .. controls (75.19,131.4) and (77.2,133.41) .. (77.2,135.9) .. controls (77.2,138.39) and (75.19,140.4) .. (72.7,140.4) .. controls (70.21,140.4) and (68.2,138.39) .. (68.2,135.9) -- cycle ;
%Shape: Circle [id:dp74295396102141] 
\draw   (139.6,98.3) .. controls (139.6,95.81) and (141.61,93.8) .. (144.1,93.8) .. controls (146.59,93.8) and (148.6,95.81) .. (148.6,98.3) .. controls (148.6,100.79) and (146.59,102.8) .. (144.1,102.8) .. controls (141.61,102.8) and (139.6,100.79) .. (139.6,98.3) -- cycle ;
%Shape: Ellipse [id:dp011160854425440903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (52.8,101.8) .. controls (52.8,74.19) and (61.89,51.8) .. (73.1,51.8) .. controls (84.31,51.8) and (93.4,74.19) .. (93.4,101.8) .. controls (93.4,129.41) and (84.31,151.8) .. (73.1,151.8) .. controls (61.89,151.8) and (52.8,129.41) .. (52.8,101.8) -- cycle ;
%Shape: Ellipse [id:dp9781244129686255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (59.2,100.6) .. controls (59.2,72.99) and (68.29,50.6) .. (79.5,50.6) .. controls (90.71,50.6) and (99.8,72.99) .. (99.8,100.6) .. controls (99.8,128.21) and (90.71,150.6) .. (79.5,150.6) .. controls (68.29,150.6) and (59.2,128.21) .. (59.2,100.6) -- cycle ;
%Straight Lines [id:da0531228730181188] 
\draw    (77.6,66.7) -- (139.6,98.3) ;
%Straight Lines [id:da8830331666124827] 
\draw    (77.2,135.9) -- (139.6,98.3) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (37,39.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (99,38.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b\}} S_{a,i}S_{b,i}$ & $1$ & $p^{1/2}$
        \\ \hline
        $U^{3,1,1}_{\{a,b\}, \{a,b\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5008786076630043] 
\draw   (68.6,66.7) .. controls (68.6,64.21) and (70.61,62.2) .. (73.1,62.2) .. controls (75.59,62.2) and (77.6,64.21) .. (77.6,66.7) .. controls (77.6,69.19) and (75.59,71.2) .. (73.1,71.2) .. controls (70.61,71.2) and (68.6,69.19) .. (68.6,66.7) -- cycle ;
%Shape: Circle [id:dp7052167930641571] 
\draw   (68.2,135.9) .. controls (68.2,133.41) and (70.21,131.4) .. (72.7,131.4) .. controls (75.19,131.4) and (77.2,133.41) .. (77.2,135.9) .. controls (77.2,138.39) and (75.19,140.4) .. (72.7,140.4) .. controls (70.21,140.4) and (68.2,138.39) .. (68.2,135.9) -- cycle ;
%Shape: Circle [id:dp74295396102141] 
\draw   (139.6,98.3) .. controls (139.6,95.81) and (141.61,93.8) .. (144.1,93.8) .. controls (146.59,93.8) and (148.6,95.81) .. (148.6,98.3) .. controls (148.6,100.79) and (146.59,102.8) .. (144.1,102.8) .. controls (141.61,102.8) and (139.6,100.79) .. (139.6,98.3) -- cycle ;
%Shape: Ellipse [id:dp011160854425440903] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (52.8,101.8) .. controls (52.8,74.19) and (61.89,51.8) .. (73.1,51.8) .. controls (84.31,51.8) and (93.4,74.19) .. (93.4,101.8) .. controls (93.4,129.41) and (84.31,151.8) .. (73.1,151.8) .. controls (61.89,151.8) and (52.8,129.41) .. (52.8,101.8) -- cycle ;
%Shape: Ellipse [id:dp9781244129686255] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (59.2,100.6) .. controls (59.2,72.99) and (68.29,50.6) .. (79.5,50.6) .. controls (90.71,50.6) and (99.8,72.99) .. (99.8,100.6) .. controls (99.8,128.21) and (90.71,150.6) .. (79.5,150.6) .. controls (68.29,150.6) and (59.2,128.21) .. (59.2,100.6) -- cycle ;
%Straight Lines [id:da0531228730181188] 
\draw    (77.6,66.7) -- (139.6,98.3) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (37,39.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (99,38.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b\}} S_{a,i} + S_{b,i}$ & $1$ & $p^{1/2}$
        \\ \hline
        $U^{4,3,1}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da022943384927443633] 
\draw    (41.7,128.2) -- (91.53,119.03) ;
%Straight Lines [id:da8058638962857967] 
\draw    (100.53,119.03) -- (150.5,128) ;
%Straight Lines [id:da5567357861816602] 
\draw    (95.53,63.03) -- (96.03,114.53) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{a,i}S_{b,i}S_{c,i}$ & $p^{3/2}$ & $p$
        \\ \hline
    \end{tabular}

\end{table}


\begin{table}[p!]
  \centering
    \begin{tabular}{m{3cm} m{2.2cm} >{\raggedright}p{4.4cm} m{2cm} m{2.6cm}}
        \hline
        \textbf{Graph Matrix} & \textbf{Shape} & \textbf{Entry Formula} & \textbf{$G_p$ Bound} & \textbf{$\mathcal{G}(p, \frac{1}{2})$ Bound} \\ \hline
        $U^{4,2,1}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da022943384927443633] 
\draw    (41.7,128.2) -- (91.53,119.03) ;
%Straight Lines [id:da5567357861816602] 
\draw    (95.53,63.03) -- (96.03,114.53) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{a,i}S_{b,i}$ & $p$ & $p^{3/2}$
        \\ \hline
        $U^{4,2,2}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da8058638962857967] 
\draw    (100.53,119.03) -- (150.5,128) ;
%Straight Lines [id:da5567357861816602] 
\draw    (95.53,63.03) -- (96.03,114.53) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{a,i}S_{c,i}$ & $p$ & $p^{3/2}$
        \\ \hline
        $U^{4,2,3}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da022943384927443633] 
\draw    (41.7,128.2) -- (91.53,119.03) ;
%Straight Lines [id:da8058638962857967] 
\draw    (100.53,119.03) -- (150.5,128) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{b,i}S_{c,i}$ & $p$ & $p$
        \\ \hline
        $U^{4,1,1}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da5567357861816602] 
\draw    (95.53,63.03) -- (96.03,114.53) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{a,i}$ & $p$ & $p^{3/2}$
        \\ \hline
        $U^{4,1,2}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da022943384927443633] 
\draw    (41.7,128.2) -- (91.53,119.03) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{b,i}$ & $p$ & $p^{3/2}$
        \\ \hline
        $U^{4,1,3}_{\{a,b\}, \{a,c\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7446346781231501] 
\draw   (32.7,128.2) .. controls (32.7,125.71) and (34.71,123.7) .. (37.2,123.7) .. controls (39.69,123.7) and (41.7,125.71) .. (41.7,128.2) .. controls (41.7,130.69) and (39.69,132.7) .. (37.2,132.7) .. controls (34.71,132.7) and (32.7,130.69) .. (32.7,128.2) -- cycle ;
%Shape: Circle [id:dp2629358264768462] 
\draw   (150.5,128) .. controls (150.5,125.51) and (152.51,123.5) .. (155,123.5) .. controls (157.49,123.5) and (159.5,125.51) .. (159.5,128) .. controls (159.5,130.49) and (157.49,132.5) .. (155,132.5) .. controls (152.51,132.5) and (150.5,130.49) .. (150.5,128) -- cycle ;
%Shape: Circle [id:dp9792178275336647] 
\draw   (91.03,58.53) .. controls (91.03,56.05) and (93.05,54.03) .. (95.53,54.03) .. controls (98.02,54.03) and (100.03,56.05) .. (100.03,58.53) .. controls (100.03,61.02) and (98.02,63.03) .. (95.53,63.03) .. controls (93.05,63.03) and (91.03,61.02) .. (91.03,58.53) -- cycle ;
%Shape: Ellipse [id:dp9940737635619725] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (39.98,92.63) .. controls (56.26,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (109.47,66.18) .. (93.19,92.63) .. controls (76.91,119.07) and (51.8,140.5) .. (37.11,140.5) .. controls (22.42,140.5) and (23.7,119.07) .. (39.98,92.63) -- cycle ;
%Shape: Ellipse [id:dp5720672116865886] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (98.91,92.63) .. controls (82.65,66.18) and (81.37,44.75) .. (96.06,44.75) .. controls (110.75,44.75) and (135.85,66.18) .. (152.12,92.63) .. controls (168.38,119.07) and (169.66,140.5) .. (154.97,140.5) .. controls (140.28,140.5) and (115.18,119.07) .. (98.91,92.63) -- cycle ;
%Shape: Circle [id:dp5951427166911758] 
\draw   (91.53,119.03) .. controls (91.53,116.55) and (93.55,114.53) .. (96.03,114.53) .. controls (98.52,114.53) and (100.53,116.55) .. (100.53,119.03) .. controls (100.53,121.52) and (98.52,123.53) .. (96.03,123.53) .. controls (93.55,123.53) and (91.53,121.52) .. (91.53,119.03) -- cycle ;
%Straight Lines [id:da8058638962857967] 
\draw    (100.53,119.03) -- (150.5,128) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (29.5,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (155,46.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c\}} S_{c,i}$ & $p$ & $p^{3/2}$
        \\ \hline
        $U^{5,4,1}_{\{a,b\}, \{c,d\}}$   & 
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da5299075464712664] 
\draw    (49.6,69.5) -- (100.6,103.83) ;
%Straight Lines [id:da7479915559510488] 
\draw    (49.2,138.7) -- (100.6,103.83) ;
%Straight Lines [id:da39963523978480175] 
\draw    (109.6,103.83) -- (161,139.5) ;
%Straight Lines [id:da7120354694593019] 
\draw    (109.6,103.83) -- (160.6,69.1) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{a,i}S_{b,i}S_{c,i}S_{d,i}$ & $p^2$ & $p^2$
        \\ \hline
        $U^{5,3,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da5299075464712664] 
\draw    (49.6,69.5) -- (100.6,103.83) ;
%Straight Lines [id:da7479915559510488] 
\draw    (49.2,138.7) -- (100.6,103.83) ;
%Straight Lines [id:da7120354694593019] 
\draw    (109.6,103.83) -- (160.6,69.1) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{a,i}S_{b,i}S_{c,i} + S_{a,i}S_{b,i}S_{d,i}$ & $p^2$ & $p^2$
        \\ \hline
    \end{tabular}

\end{table}

\begin{table}[p!]
  \centering
    \begin{tabular}{m{3cm} m{2.2cm} >{\raggedright}p{4.4cm} m{2cm} m{2.6cm}}
        \hline
        \textbf{Graph Matrix} & \textbf{Shape} & \textbf{Entry Formula} & \textbf{$G_p$ Bound} & \textbf{$\mathcal{G}(p, \frac{1}{2})$ Bound} \\ \hline
        $U^{5,3,2}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da5299075464712664] 
\draw    (49.6,69.5) -- (100.6,103.83) ;
%Straight Lines [id:da39963523978480175] 
\draw    (109.6,103.83) -- (161,139.5) ;
%Straight Lines [id:da7120354694593019] 
\draw    (109.6,103.83) -- (160.6,69.1) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{a,i}S_{c,i}S_{d,i} + S_{b,i}S_{c,i}S_{d,i}$ & $p^2$ & $p^2$
        \\ \hline
        $U^{5,2,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da5299075464712664] 
\draw    (49.6,69.5) -- (100.6,103.83) ;
%Straight Lines [id:da7479915559510488] 
\draw    (49.2,138.7) -- (100.6,103.83) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{a,i}S_{b,i}$ & $p^2$ & $p^{5/2}$
        \\ \hline
        $U^{5,2,2}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da39963523978480175] 
\draw    (109.6,103.83) -- (161,139.5) ;
%Straight Lines [id:da7120354694593019] 
\draw    (109.6,103.83) -- (160.6,69.1) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{c,i}S_{d,i}$ & $p^2$ & $p^{5/2}$
        \\ \hline
        $U^{5,2,3}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da5299075464712664] 
\draw    (49.6,69.5) -- (100.6,103.83) ;
%Straight Lines [id:da7120354694593019] 
\draw    (109.6,103.83) -- (160.6,69.1) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{a,i}S_{c,i} + S_{a,i}S_{d,i} +  S_{b,i}S_{c,i} + S_{b,i}S_{d,i}$ & $p^2$ & $p^2$
        \\ \hline
        $U^{5,1,1}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da5299075464712664] 
\draw    (49.6,69.5) -- (100.6,103.83) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{a,i} + S_{b,i}$ & $p^2$ & $p^{5/2}$
        \\ \hline
        $U^{5,1,2}_{\{a,b\}, \{c,d\}}$   &
    
        \resizebox{2cm}{2cm}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp5507346981823873] 
\draw   (40.6,69.5) .. controls (40.6,67.01) and (42.61,65) .. (45.1,65) .. controls (47.59,65) and (49.6,67.01) .. (49.6,69.5) .. controls (49.6,71.99) and (47.59,74) .. (45.1,74) .. controls (42.61,74) and (40.6,71.99) .. (40.6,69.5) -- cycle ;
%Shape: Circle [id:dp9532417368712043] 
\draw   (40.2,138.7) .. controls (40.2,136.21) and (42.21,134.2) .. (44.7,134.2) .. controls (47.19,134.2) and (49.2,136.21) .. (49.2,138.7) .. controls (49.2,141.19) and (47.19,143.2) .. (44.7,143.2) .. controls (42.21,143.2) and (40.2,141.19) .. (40.2,138.7) -- cycle ;
%Shape: Circle [id:dp6235799674641949] 
\draw   (160.6,69.1) .. controls (160.6,66.61) and (162.61,64.6) .. (165.1,64.6) .. controls (167.59,64.6) and (169.6,66.61) .. (169.6,69.1) .. controls (169.6,71.59) and (167.59,73.6) .. (165.1,73.6) .. controls (162.61,73.6) and (160.6,71.59) .. (160.6,69.1) -- cycle ;
%Shape: Circle [id:dp05852382134996814] 
\draw   (161,139.5) .. controls (161,137.01) and (163.01,135) .. (165.5,135) .. controls (167.99,135) and (170,137.01) .. (170,139.5) .. controls (170,141.99) and (167.99,144) .. (165.5,144) .. controls (163.01,144) and (161,141.99) .. (161,139.5) -- cycle ;
%Shape: Ellipse [id:dp2642838745120317] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (24.8,104.6) .. controls (24.8,76.99) and (33.89,54.6) .. (45.1,54.6) .. controls (56.31,54.6) and (65.4,76.99) .. (65.4,104.6) .. controls (65.4,132.21) and (56.31,154.6) .. (45.1,154.6) .. controls (33.89,154.6) and (24.8,132.21) .. (24.8,104.6) -- cycle ;
%Shape: Ellipse [id:dp8856945857109404] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (145.2,104.6) .. controls (145.2,76.99) and (154.29,54.6) .. (165.5,54.6) .. controls (176.71,54.6) and (185.8,76.99) .. (185.8,104.6) .. controls (185.8,132.21) and (176.71,154.6) .. (165.5,154.6) .. controls (154.29,154.6) and (145.2,132.21) .. (145.2,104.6) -- cycle ;
%Shape: Circle [id:dp7965586683711663] 
\draw   (100.6,103.83) .. controls (100.6,101.35) and (102.61,99.33) .. (105.1,99.33) .. controls (107.59,99.33) and (109.6,101.35) .. (109.6,103.83) .. controls (109.6,106.32) and (107.59,108.33) .. (105.1,108.33) .. controls (102.61,108.33) and (100.6,106.32) .. (100.6,103.83) -- cycle ;
%Straight Lines [id:da7120354694593019] 
\draw    (109.6,103.83) -- (160.6,69.1) ;

% Text Node
\draw (73,3.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\end{array}$};
% Text Node
\draw (12,45.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{A}$};
% Text Node
\draw (188,48.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{B}$};


\end{tikzpicture}
        }
    
        & $ \sum_{i \not\in \{a,b,c,d\}} S_{c,i} + S_{d,i}$ & $p^2$ & $p^{5/2}$
        \\ \hline
    \end{tabular}

\vspace{1em}

  \caption{We present the graph matrices that we consider in Sections~\ref{sec:graph_matrix_norm_bounds} and \ref{sec:graph-matrix-proofs} for the proof of Theorem~\ref{thm:main_theorem}, all defined on the Seidel adjacency matrix $S$ of $G_p$. For each matrix, we give its name, the associated shape (see Definition~\ref{def:graph-matrix-shape}), and the formula for the entries of the matrix. Some matrices are only non-zero on index sets satisfying certain equalities; in this case, for the sake of brevity, we indicate this ``pattern'' in the first column, and do not include the requisite indicator function in the third column. We also give the norm bound we prove in Section~\ref{sec:graph_matrix_norm_bounds} and the norm bound for the same graph matrix evaluated on an ER random graph that follows from \cite{AMP-2016-GraphMatrices}. In these bounds we give only the order of growth; our bounds should be viewed as having an implicit $O(\cdot)$, and the bounds of \cite{AMP-2016-GraphMatrices} as having an implicit $\widetilde{O}(\cdot)$}.\label{table:graph_matrices}
\end{table}
